Admissible Hierarchical Clustering Methods and Algorithms for Asymmetric Networks

This paper characterizes hierarchical clustering methods that abide by two previously introduced axioms -- thus, denominated admissible methods -- and proposes tractable algorithms for their implementation. We leverage the fact that, for asymmetric networks, every admissible method must be contained between reciprocal and nonreciprocal clustering, and describe three families of intermediate methods. Grafting methods exchange branches between dendrograms generated by different admissible methods. The convex combination family combines admissible methods through a convex operation in the space of dendrograms, and thirdly, the semi-reciprocal family clusters nodes that are related by strong cyclic influences in the network. Algorithms for the computation of hierarchical clusters generated by reciprocal and nonreciprocal clustering as well as the grafting, convex combination, and semi-reciprocal families are derived using matrix operations in a dioid algebra. Finally, the introduced clustering methods and algorithms are exemplified through their application to a network describing the interrelation between sectors of the United States (U.S.) economy.

==> figures/inter_reciprocal_example.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center]
\tikzstyle {blue vertex here 2} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit,
                                 font=\scriptsize, 
                                 anchor=center]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path[draw, thin] (8.0,3.4) ++ ( -4, -0.5) node[blue vertex here] (1) {{$x$}}
	                            ++ ( 0.6, 0.5) node[blue vertex here 2] (2) {{$y_{01}$}}
	                            ++ (0.4,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (0.18,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (0.5,0) node[blue vertex here 2] (3) {{$y_{0k_0}$}}
	                            ++ (0.6, -0.5) node[blue vertex here] (4) {{$x_1$}}
	                            ++ (0.5, 0.4) node (p1) {}
	                            ++ (0, -0.4) node () {$\ldots$}
	                            ++ (0.18, 0) node () {$\ldots$}
	                            
	                            
	                            ++ (0, 0.4) node (p2) {}
	                            
	                            
	                           
	                            
	                            ++ ( 0.5, -0.4) node[blue vertex here] (5) {{$x_{r}$}}
	                            ++ ( 0.6, 0.5) node[blue vertex here 2] (9) {{$y_{r1}$}}
	                            ++ (0.4,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (0.18,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (0.5,0) node[blue vertex here 2] (10) {{$y_{rk_r}$}}
	                            ++ (0.6, -0.5) node[blue vertex here] (11) {{$x'$}}
                                     ++ (-0.6, -0.5) node[blue vertex here 2] (12) {{$y'_{r1}$}}
                                     ++ (-0.4,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (-0.18,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (-0.5, 0) node[blue vertex here 2] (13) {{$y'_{rk'_r}$}}
	                             ++ (-1.1, 0.1) node (p3) {}
	                             ++ (-0.22, 0) node (p4) {}

	                           
	                            %++ ( -1, -1) node[blue vertex here] (6) {{$x_3$}}
	                            
	                            
	                            ++ ( -1.1, -0.1) node[blue vertex here 2] (7) {{$y'_{01}$}}
	                             ++ (-0.4,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (-0.18,0)   node [phantom vertex] ()   {$\ldots$} 
	                            ++ ( -0.48, 0) node[blue vertex here 2] (8) {{$y'_{0k'_0}$}};
    \path[thin, -stealth] (1) edge [bend left=10, above] node {} (2);		                            
    %\path[thin, -stealth] (2) edge [right] node {} (3);	
    \path[thin, -stealth] (3) edge [bend left=10, below] node {} (4);
    \path[thin, -stealth] (4) edge [bend left=10, below] node {} (p1);	
    \path[thin, -stealth] (p2) edge [bend left=10, below] node {} (5);
    %\path[thin, -stealth] (4) edge [bend left, left]  node {} (5);	        
   % \path[thin, -stealth] (5) edge [bend left, below] node {} (6);		                            
    %\path[thin, -stealth] (6) edge [bend left, left]  node {} (4);	
    \path[thin, -stealth] (4) edge [bend left=10, above] node {} (7);	
    \path[thin, -stealth] (8) edge [bend left=10, right] node {} (1);	
    \path[thin, -stealth] (5) edge [bend left=10, right] node {} (9);	
    \path[thin, -stealth] (10) edge [bend left=10, right] node {} (11);
    \path[thin, -stealth] (5) edge [bend left=10, right] node {} (p3);	    
       \path[thin, -stealth] (p4) edge [bend left=10, right] node {} (4);   
       \path[thin, -stealth] (11) edge [bend left=10, right] node {} (12); 
       \path[thin, -stealth] (13) edge [bend left=10, right] node {} (5);  
\end{tikzpicture}}

==> figures/inter_reciprocal_example_2.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]
         
    \scriptsize
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path[draw, thin] (8.0,3.4) ++ ( -6, -1) node[blue vertex here] (1) {{$x$}}
	                            ++ ( 1.0, 0.7) node[blue vertex here] (2) {{$x_1$}}
	                            ++ (1.5,0) node[blue vertex here] (3) {{$x_2$}}
	                            ++ ( 1, -.7) node[blue vertex here] (4) {{$x_3$}}
	                            ++ ( 1, .7) node[blue vertex here] (5) {{$x_4$}}
	                            ++ ( 1, -.7) node[blue vertex here] (6) {{$x'$}}
	                            ++ ( -1, -.7) node[blue vertex here] (7) {{$x_5$}}
	                            ++ ( -2.75, 0) node[blue vertex here] (8) {{$x_6$}};
    \path[thin, -stealth] (1) edge [bend left=15, above] node {$1$} (2);		                            
    \path[thin, -stealth] (2) edge [right, above] node {$1$} (3);
    \path[thin, -stealth] (3) edge [above] node {$1$} (5);	
    \path[thin, -stealth] (4) edge [bend left =10, above left, pos=0.4]  node {$2$} (5);	        
    \path[thin, -stealth] (5) edge [bend left=15, above] node {$1$} (6);		                            
    \path[thin, -stealth] (6) edge [bend left=15, below]  node {$1$} (7);	
    \path[thin, -stealth] (7) edge [below] node {$1$} (8);	
    \path[thin, -stealth] (8) edge [bend left = 15, below] node {$1$} (1);
    \path[thin, -stealth] (2) edge [bend left = 5, below, pos=0.1] node {$3$} (4);
    \path[thin, -stealth] (3) edge [bend left = 15, above right, pos=0.65] node {$2$} (4);
     \path[thin, -stealth] (7) edge [bend left = 15, below left, pos=0.7] node {$2$} (4);	       
     \path[thin, -stealth] (4) edge [bend left = 20, below, pos=0.3] node {$4$} (6);
     \path[thin, -stealth] (6) edge [bend left = 20, above, pos=0.3] node {$4$} (4); 
     \path[thin, -stealth] (1) edge [bend left = 10, below, pos=0.3] node {$4$} (4); 
     \path[thin, -stealth] (4) edge [bend left = 10, above, pos=0.3] node {$4$} (1); 
     \path[thin, -stealth] (4) edge [bend left = 10, below, pos=0.25] node {$2$} (8); 
\end{tikzpicture}}

==> figures/nonreciprocal_example_io_small.tex <==

\def \thisplotscale {1}
\def \unit {\thisplotscale cm}

{\footnotesize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]

\node (dendrogram) at (0,0)
    {\centering\includegraphics [width=0.8\linewidth, height = 0.4\linewidth]
    {figures/nonreciprocal_dendrogram_io_small_2.pdf}};      

\path (dendrogram) ++ (0,-3.8) node (cluster 1)
   {\centering\input{figures/nonreciprocal_io_network_4_small.tex}};      

\path (dendrogram) ++ (0, -1.9) node {(a)};

\path (cluster 1)  ++(-2.5,-0.75) node {$\delta^{\NR}_1=0.900$};

\path (dendrogram) ++ (0,-5.5) node {(b)};

\end{tikzpicture}}

==> figures/nonreciprocal_io_network_4_small.tex <==
\def \thisplotscale {0.95}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, thin,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.2*\unit]

	\node[blue vertex here] (PC) {{PC}};
	
	\path (PC)
      + ( 0,     -1)      node [blue vertex here] (CO) {{CO}}
      + (-0.8661,-0.5) node [blue vertex here] (OG) {{OG}}
      + ( 1,      0)      node [blue vertex here] (AS) {{AS}}
      + ( 1,     -1)      node [blue vertex here] (MP) {{MP}}
      + ( 1,-1.8) node [blue vertex here] (WH) {{WH}}
      + ( 0,-1.8) node [blue vertex here] (RL) {{RL}}
      + ( 2,-0.5) node [blue vertex here] (SC) {{SC}}
      + ( 2,-1.5) node [blue vertex here] (FR) {{FR}};

	                           
  \path[thin, -stealth] (PC) edge  node {} (CO);	
  \path[thin, -stealth] (CO) edge [bend left] node {} (OG);
  \path[very thick, -stealth] (OG) edge [bend left] node {} (PC);
  \path[very thick, -stealth] (AS) edge [bend left] node {} (MP);
  \path[thin, -stealth] (MP) edge [bend left] node {} (AS);
  \path[very thick, -stealth] (PC) edge [bend left] node {} (AS);
  \path[thin, -stealth] (MP) edge [bend left] node {} (CO);
  \path[thin, -stealth] (MP) edge [bend left] node {} (RL);
  \path[thin, -stealth] (MP) edge [bend left=20] node {} (WH);
  \path[thin, -stealth] (WH) edge [bend left=20] node {} (RL);
  \path[very thick, -stealth] (RL) edge [bend left] node {} (OG);
    \path[very thick, -stealth] (MP) edge [bend left] node {} (SC);
      \path[thin, -stealth] (MP) edge [bend left] node {} (FR);
        \path[very thick, -stealth] (SC) edge [bend left] node {} (FR);
          \path[very thick, -stealth] (FR) edge [bend left=40] node {} (RL);
        
        
\end{tikzpicture}}

==> figures/nonreciprocal_path.tex <==
\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}
{\small
\begin{tikzpicture}[-stealth, shorten >=2 ,scale = \thisplotscale, font=\footnotesize]
	
	% node x
	\node[blue vertex] (x) {$x$} ;

    % nodes in path from x to x'. Also includes node x'
	\path (x) ++ (4,0.7)   node [blue vertex]    (x1)   {$x_1$} 
	          ++ (4,0)   node [phantom vertex] (x2)   {$\ldots$}
	          ++ (0.5,0) node [phantom vertex] (xlm1) {$\ldots$} 
	          ++ (4,0)   node [blue vertex]    (xl)   {$x_{l-1}$}
	          ++ (4,-0.7)  node [blue vertex]    (xp)   {$x'$}; 

    % nodes in path from x' to x
	\path (x) ++ (4,-1)  node [blue vertex]    (xlp)   {$x'_{l'-1}$} 
	          ++ (4,0)   node [phantom vertex] (xlm1p) {$\ldots$}
	          ++ (0.5,0) node [phantom vertex] (x2p)   {$\ldots$} 
	          ++ (4,0)   node [blue vertex]    (x1p)   {$x'_{1}$}; 

    % Edges in path from x to x'	          
	\path (x)    edge [bend left, above] node {$A_X(x,x_1)$}       (x1);	
	\path (x1)   edge [bend left, above] node {$A_X(x_1,x_2)$}     (x2);	
	\path (xlm1) edge [bend left, above] node {$A_X(x_{l-2},x_{l-1})$} (xl);	
	\path (xl)   edge [bend left, above] node {$A_X(x_{l-1},x')$}      (xp);	

    % Edges in path from x' to x
	\path (xp)    edge [bend left, below] node {$A_X(x',x'_1)$}       (x1p);
	\path (x1p)   edge [bend left, below] node {$A_X(x'_1,x'_2)$}     (x2p);
	\path (xlm1p) edge [bend left, below] node {$A_X(x'_{l'-2},x'_{l'-1})$} (xlp);
	\path (xlp)   edge [bend left, below] node {$A_X(x'_{l'-1},x)$}       (x);


\end{tikzpicture}
}




==> figures/reciprocal_example_io_small.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}

{\footnotesize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]

\node (dendrogram) at (0,0)
    {\centering\includegraphics [width=0.8\linewidth, height = 0.45\linewidth ]
    {figures/reciprocal_io_dendrogram_small_2.pdf}};      

\path (dendrogram) ++ (0, -3.5) node (cluster blue)
   {\centering\input{figures/reciprocal_io_network_1_small.tex}};      


\path (dendrogram) ++ (0, -2.2) node {(a)};

\path (cluster blue)  ++(0,-1) node {$\delta^\R_1=0.959$};

\path (dendrogram) ++ (0,-5) node {(b)};

\end{tikzpicture}}

==> figures/reciprocal_io_network_1_small.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width =  0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]


{\scriptsize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]
         
	\path[draw, thin]  
	      ( 0, 0) node[blue vertex here] (AS) {{AS}}
	      ( 0, 1) node[blue vertex here] (RA) {{RA}}
         ( 1, 0) node[blue vertex here] (MC) {{MC}}
	      (-1, 0) node[blue vertex here] (MP) {{MP}};

	\path[draw, thin] (MP) 
      ++(-1, 0) node[blue vertex here] (FR) {{FR}}
      ++(-1, 0) node[blue vertex here] (SC) {{SC}}
      ++(-1, 0) node[blue vertex here] (IC) {{IC}};

	\path[draw, thin] (MC) 
      + (0.707106, 0.707106) node[blue vertex here] (CE) {{CE}}
      + (0.707106,-0.707106) node[blue vertex here] (RL) {{RL}};
      
      
   \path[thin, stealth-stealth] (MP) edge (AS);	
   \path[thin, stealth-stealth] (MP) edge (FR);
   \path[thin, stealth-stealth] (AS) edge (RA);
   \path[thin, stealth-stealth] (AS) edge (MC);
   \path[thin, stealth-stealth] (SC) edge (FR);
   \path[thin, stealth-stealth] (SC) edge (IC);
   \path[thin, stealth-stealth] (CE) edge (MC);
   \path[thin, stealth-stealth] (MC) edge (RL);	                            
   
\end{tikzpicture}}




==> figures/reciprocal_nonreciprocal_dendrograms_2.tex <==
\def \thisplotscale {0.85}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[scale = \thisplotscale, x=1.0*\unit, y = 0.8*\unit]

    \path (6.5,-4) ++ (0, 0.0) node [blue vertex, scale=0.7] (1) {\large{$a$}}
                     +  (2, 0.0) node [blue vertex, scale=0.7] (2) {\large{$b$}}
                     +  (2,-5) node [blue vertex, scale=0.7] (3) {\large{$c$}}    
                     +  (0,-5) node [blue vertex, scale=0.7] (4) {\large{$d$}};

    \path (1) edge [bend left=20, above, -stealth, shorten >=2] node {$1$} (2);	
    \path (2) edge [bend left=20, right, -stealth, shorten >=2] node {$1$} (3);
    \path (3) edge [bend left=20, below, -stealth, shorten >=2] node {$1$} (4);    
    \path (4) edge [bend left=20, left,  -stealth, shorten >=2] node {$1$} (1);  	

    \path (2) edge [bend left=20, below, -stealth, shorten >=2] node {$3$} (1);	
    \path (3) edge [bend left=20, left,  -stealth, shorten >=2] node {$5$} (2);
    \path (4) edge [bend left=20, above, -stealth, shorten >=2] node {$2$} (3);   
    \path (1) edge [bend left=20, right, -stealth, shorten >=2] node {$5$} (4);   	


    % Draw axis
    \path [draw, -stealth] (-2,-9.5) 
           + (-0.5,   0) -- + (7,0.0) node [below, at end] {$\delta$};
    \path [draw, -stealth] (-2,-9.5)  
           + (   0,-0.5) -- + ( 0.0,7.5);
    % Draw auxiliary lines
    \path [thin, draw=black!30]  (-2,-9.5) ++ (0,-0.2) 
                    ++ (1,0) node [below] {1} -- + (0,7.5)
                    ++ (1,0) node [below] {2} -- + (0,7.5)
                    ++ (1,0) node [below] {3} -- + (0,7.5)
                    ++ (1,0) 
                    ++ (1,0) node [below] {5} -- + (0,7.5)
                    ++ (1,0) node [below] {6} -- + (0,7.5);

    % Draw reciprocal dendrogram
    \path [draw, thick, draw=red] (-2,-9.5) ++ (0,5.5)
                      node [left] {$d$} -- +  (2, 0) 
           ++ (0,0.5) node [left] {$c$} -- ++ (2, 0) -- ++ (0,-0.5);
    \path [draw, thick, draw=blue](-2,-9.5) ++ (0,5.5)
           ++ (0,1.0) node [left] {$b$} -- +  (3, 0) 
           ++ (0,0.5) node [left] {$a$} -- ++ (3, 0) -- ++ (0,-0.5);
    \path [draw, thick, draw=black](-2,-9.5) ++ (0,5.5)
           ++ (0,0.25) ++ (2,0) -- +  (3, 0) 
           ++ (0,1.0)  ++ (1,0) -- ++ (2, 0) -- ++ (0,-1.0);
    \path [draw, thick, draw=black](-2,-9.5) ++ (0,5.5)
           ++ (0,0.75) ++ (5,0) -- +  (1.5, 0);
    \path (-2,-9.5) ++ (0,5.5) ++ (6.0,1.2) node [right] {$\ccalH^\R$};
           

    % Draw nonreciprocal dendrogram
    \path [draw, thick, draw=red] (-2,-9.5) ++ (0,3.0)
                      node [left] {$d$} -- +  (1, 0) 
           ++ (0,0.5) node [left] {$c$} -- ++ (1, 0) -- ++ (0,-0.5);
    \path [draw, thick, draw=blue](-2,-9.5) ++ (0,3.0)
           ++ (0,1.0) node [left] {$b$} -- +  (1, 0) 
           ++ (0,0.5) node [left] {$a$} -- ++ (1, 0) -- ++ (0,-0.5);
    \path [draw, thick, draw=black](-2,-9.5) ++ (0,3.0)
           ++ (0,1.0)  ++ (1,0) -- ++ (0,-0.5);
    \path [draw, thick, draw=black](-2,-9.5) ++ (0,3.0)
           ++ (0,0.75) ++ (1,0) -- +  (5.5, 0);
    \path (-2,-9.5) ++ (0,3.0) ++ (6.0,1.2) node [right] {$\ccalH^{\NR}$};

    % Draw reciprocal/nonreciprocal dendrogram
    \path [draw, thick, draw=red] (-2,-9.5) ++ (0,0.5)
                      node [left] {$d$} -- +  (1, 0) 
           ++ (0,0.5) node [left] {$c$} -- ++ (1, 0) -- ++ (0,-0.5);
    \path [draw, thick, draw=blue](-2,-9.5) ++ (0,0.5)
           ++ (0,1.0) node [left] {$b$} -- +  (1, 0) 
           ++ (0,0.5) node [left] {$a$} -- ++ (1, 0) -- ++ (0,-0.5);
    \path [draw, thick, draw=black](-2,-9.5) ++ (0,0.5)
           ++ (0,0.25) ++ (1,0) -- +  (4, 0) 
           ++ (0,1.0)  ++ (0,0) -- ++ (4, 0) -- ++ (0,-1.0);
    \path [draw, thick, draw=black](-2,-9.5) ++ (0,0.5)
           ++ (0,0.75) ++ (5,0) -- +  (1.5, 0);
    \path (-2,-9.5) ++ (0,0.5) ++ (6.0,1.2) node [right] {$\ccalH^{\R/\NR}$};
           
    % Draw line for $\beta$
    \path [thick, draw=mygreen]  (-2,-9.5) ++ (0,-0.2) 
                    ++ (4,0) node [below] {$\beta=4$} -- + (0,7.5);
                    
           
\end{tikzpicture}}



==> figures/reciprocal_path.tex <==
\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2 ,scale = \thisplotscale, font=\footnotesize]

	
	% node x
	\node[blue vertex] (x) {$x$} ;

    % nodes in path from x to x'. Also includes node x'
	\path (x) ++ (4,0)   node [blue vertex]    (x1)   {$x_1$} 
	          ++ (4,0)   node [phantom vertex] (x2)   {$\ldots$}
	          ++ (0.5,0) node [phantom vertex] (xlm1) {$\ldots$} 
	          ++ (4,0)   node [blue vertex]    (xl)   {$x_{l-1}$}
	          ++ (4,0)    node [blue vertex]   (xp)   {$x'$}; 

    % Edges in path from x to x'	          
	\path (x)    edge [bend left, above] node {$A_X(x,x_1)$}       (x1);	
	\path (x1)   edge [bend left, above] node {$A_X(x_1,x_2)$}     (x2);	
	\path (xlm1) edge [bend left, above] node {$A_X(x_{l-2},x_{l-1})$} (xl);	
	\path (xl)   edge [bend left, above] node {$A_X(x_{l-1},x')$}      (xp);	

    % Edges in path from x' to x
	\path (x1)   edge [bend left, below] node {$A_X(x_1,x)$}       (x);
	\path (x2)   edge [bend left, below] node {$A_X(x_2,x_1)$}     (x1);
	\path (xl)   edge [bend left, below] node {$A_X(x_{l-1},x_{l-2})$} (xlm1);
	\path (xp)   edge [bend left, below] node {$A_X(x',x_{l-1})$}      (xl);

\end{tikzpicture}
}


==> figures/semi_reciprocal_example_io_small.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}

{\footnotesize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]

\node (dendrogram) at (0,0)
    {\centering\includegraphics [width=0.8\linewidth, height = 0.45\linewidth ]
        {figures/semi_reciprocal_io_dendrogram_small_2.pdf}};      

\path (dendrogram) ++ (-2.4,-3.7) node (cluster 1)
   {\centering\input{figures/semi_reciprocal_io_network_2_small.tex}};      

\path (dendrogram) ++ (1.4,-3.7) node (cluster 2)
   {\centering\input{figures/semi_reciprocal_io_network_1_small.tex}};      

\path (dendrogram) ++ (0, -2.2) node {(a)};

\path (cluster 1)  ++(0,-1.3) node {$\delta^\SR_1=0.909$};
\path (cluster 2)  ++(0.2,-1.3) node {$\delta^\SR_2=0.917$};
\path (dendrogram) ++ (0,-5.5) node {(b)};

\end{tikzpicture}}

    


==> figures/semi_reciprocal_io_network_1_small.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, thin,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.2*\unit]

	\node[blue vertex here] (PC) {{PC}};
	
	\path (PC)
      + ( 0,     -1)      node [blue vertex here] (OG) {{OG}}
      + (-0.8661,-0.5) node [blue vertex here] (CO) {{CO}}
      + (0.8661, -0.5) node [blue vertex here] (RL) {{RL}}
      + (2*0.8661, 0) node [blue vertex here] (AS) {{AS}}
      + (2*0.8661, -1) node [blue vertex here] (MP) {{MP}};
	                           
  \path[very thick, -stealth] (PC) edge [bend right] node {} (CO);	
  \path[very thick, -stealth] (CO) edge [bend right] node {} (OG);
  \path[very thick, -stealth] (OG) edge node {} (PC);
  \path[very thick, -stealth] (RL) edge [bend left] node {} (OG);
  \path[very thick, -stealth] (AS) edge [bend right] node {} (RL);
  \path[thin, -stealth] (MP) edge [bend left] node {} (RL);
  \path[very thick, -stealth] (AS) edge [bend right] node {} (MP);
  \path[very thick, -stealth] (MP) edge [bend right] node {} (AS);
  \path[thin, -stealth] (MP) edge [bend left=55] node {} (CO);
  \path[very thick, -stealth] (PC) edge [bend left] node {} (AS);
        
\end{tikzpicture}}

==> figures/semi_reciprocal_io_network_2_small.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}
\tikzstyle {red vertex here} = [red vertex, thin,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.2*\unit]

	\node[red vertex here] (SC) {{SC}};
	
	\path (SC)
      + ( 0,     -1)      node [red vertex here] (RA) {{RA}}
      + (-0.8661,-0.5) node [red vertex here] (FR) {{FR}};
	                           
  \path[very thick, -stealth] (RA) edge  node {} (SC);	
  \path[very thick, -stealth] (SC) edge [bend right] node {} (FR);
  \path[very thick, -stealth] (FR) edge [bend right] node {} (RA);
        
\end{tikzpicture}}
